The Lerch Zeta Function II. Analytic Continuation

This is the second of four papers that study algebraic and analytic structures associated with the Lerch zeta function. In this paper we analytically continue it as a function of three complex variables. We that it is well defined as a multivalued function on the manifold M equal to C^3 with the hyperplanes corresponding to integer values of the two variables a and c removed. We show that it becomes single valued on the maximal abelian cover of M. We compute the monodromy functions describing the multivalued nature of this function on M, and determine various of their properties.

==> 8lines.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=8lines.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10000,4414)(2262,-4694)
\put(8401,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(9001,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$a_0 = 1/2$}}}
\put(10201,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$. . .$}}}
\put(10876,-2911){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$a_1$}}}
\put(9601,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\put(12001,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$n+1$}}}
\put(10801,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(10801,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$L_{u,\ep}^- (k)$}}}
\put(3001,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$a_0 = 1/2$}}}
\put(4201,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$. . .$}}}
\put(4801,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$L_k^-$}}}
\put(4951,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_1$}}}
\put(2401,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(9601,-661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2$}}}
\put(4201,-436){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1$}}}
\put(6001,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$n+1$}}}
\put(4801,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(3601,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\end{picture}


==> contour.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=contour.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7351,1420)(1662,-3794)
\put(1801,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(4501,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$u- \ep$}}}
\put(5701,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(6901,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$u+\ep$}}}
\end{picture}


==> cut1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=cut.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7824,3699)(889,-3373)
\put(6001,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(2401,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(3601,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$-1$}}}
\put(7201,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(4801,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a=0$}}}
\end{picture}

